Reconfigurable Control of a Class of Multicopters

In this paper, a reconfigurable control scheme for a generalized class of multicopters is presented to overcome single or multiple rotor failures. In a multicopter, the rotor failure heavily affects its dynamics and thus its controllability. Limited controllability leads to limited or no reconfigurability. \emph{Available Control Authority Index} has been recently developed \cite{Du2015} as a measure of controllability of multicopters. In this work, the notion of \emph{Available Reduced-Control Authority Index} (ArCAI) is introduced, which shows that in some uncontrollable failures it is still possible to control reduced set of states. Based on this notion, a reconfigurable control scheme is presented, which comprises a \emph{Nonlinear Dynamic Inversion} based baseline control law, a constrained control allocation scheme along with some modifications to incorporate reconfiguration, and a simplified fault detection and isolation technique. Simulation results for a commonly used configuration of Hexacopter are presented in the presence of single and multiple rotor failures.

==> TikzDatabase.tex <==
\begin{tikzpicture}[/tikzinclude/figure=RotorAxis, y={(1cm,0.5cm)}, x={(1cm,-0.5cm)}, z={(0cm,1cm)}, scale = 1.5]
	\draw[green!10,thin,fill = green!10] (0,0,0) circle (2);
	% coordinate system
	\coordinate (O) at (0, 0, 0);
	\draw[-latex,dashed] (-2.5,0,0) -- (2.5, 0,  0) node [right] {$x$};
	\draw[-latex,dashed] (0,-2.5,0) -- (0,  2.5, 0) node [right] {$y$};
	\draw[-latex] (O) -- +(0,  0, 2.5) node [above] {$z,e_3^{\FR}$};
	\draw[-latex] (O) -- (2.1651,-1.2500,0) node [right] {$e_1^{\FR}$};
	\draw[-latex] (O) -- (1.2500,2.1651,0) node [right] {$e_2^{\FR}$};
	
	\draw[blue,thin,fill = blue!10] (0.1843,0.1963,0) -- (0.2688,0.0150,0) -- (1.8549,0.7546,0) -- (1.7704,0.9359,0) -- cycle;
	
	\draw[dashed,blue] (O) -- (1.8126,0.8452,0);
	
	\draw[-latex,violet,thick] (1.5,0,0) arc (0:25:1.5);
	\node [violet] at (1.6,0.3,0) {$\xi$};	

	\draw[latex-] (1.25,0,0) arc (0:-30:1.25);
	\node [] at (1.4,-0.45,0) {$\eta$};
	
	\draw[-latex,violet] (0,-0.3,2) arc (-90:180:0.3);
	\node [violet] at (0.4,0.4,2) {$\Omega$};
	
	\draw[-latex,violet,thick] (-1,0,2) -- (-1,0,1.51);
	\node [violet] at (-1.15,0,1.85) {$\lambda_i$};
	
	\draw[-latex,olive,thick] (-1,0,1.5) -- (-1,0,1);
	\draw[olive,dashed] (-2,0,1.5) -- (-2,0,1);
	\draw[-latex,olive,thick] (-2,0,1.5) -- (-1,0,1);
	\draw[olive,dashed] (-2,0,1.5) -- (-1,0,1.5);
	\node [olive] at (-1.15,0,1.35) {$\lambda_c$};
	\draw[-latex,olive,thick] (-2,0,1) -- (-1,0,1);
	\node [olive] at (-1.7,0,0.75) {$\mu$};
	\node [olive] at (-2.45,0,1.3) {$\left(\frac{V_c}{\Omega R}\right)$};
	
	\draw[canvas is xz plane at y = 0,-latex,olive] (-1.7,1) arc (180:153.4349:0.7);
	\node [olive] at (-1.85,0,1.2) {$\zeta$};
	
	\draw[-latex,violet,thick] (-0.9,0,2) -- (-0.9,0,1.0);
	\node [violet] at (-0.8,0,1.7) {$\lambda$};
	
	\draw[-latex,olive,thick] (-2,0,1) -- (-1,0,1);
	\node [olive] at (-1.7,0,0.75) {$\mu$};
	
	\draw[fill = black] (O) circle (0.05);
	
\end{tikzpicture}
	
\begin{tikzpicture}[/tikzinclude/figure=MultipleRotor, y={(1cm,-0.5cm)}, x={(-1cm,-0.5cm)}, z={(0cm,1cm)}, scale = 1.0]
	% coordinates
	\coordinate (O) at (0, 0, 0);
	\coordinate (C1) at (-2, 0, 2);
	\coordinate (L1) at (-1.5,0,2.5);
	\coordinate (L2) at (-2.0,0.5,0);
	\coordinate (L3) at (-1.4, 5, 4.5);
	\coordinate (C) at (-1, 5, 3);
	\coordinate (c1) at (3, 2, 0);
	\coordinate (c2) at (0, 3, -1);
	
	\node [CGMark,minimum width=0.35cm] at (O) {};
	
	\draw[blue,fill = blue,fill opacity= 0.1] (C) circle (1);
	\node [canvas is xy plane at z = 0, Propeller, minimum width = 0.32cm, PropDia = 6,ColorProp = blue!50!green] at (C) {};
	\draw[blue, fill = blue!50!green] (C) circle (0.05);
	\draw[-latex,blue] (C)+(0.35,0,1.5) arc (-45:270:0.25);
	\node[blue] at (L3) {$\Omega_n$};

	\draw[-latex] (O) -- +(2, 0, 0) node [left] {$e_1^{\FB}$};
	\draw[-latex] (O) -- +(0, 2, 0) node [right] {$e_2^{\FB}$};
	\draw[-latex] (O) -- +(0, 0, 2) node [above] {$e_3^{\FB}$};
		
	\draw[-latex,blue] (C) -- +(-1.8794, -0.6840, 0) node [right] {$e_1^{\FR_n}$};
	\draw[-latex,blue] (C) -- +( 0.6840, -1.8794, 0) node [left] {$e_2^{\FR_n}$};
	\draw[-latex,blue] (C) -- +(      0,       0, 2) node [above] {$e_3^{\FR_n}$};
	
	\draw[-latex,purple,thick] (O) -- node[above]{$\vec{\Lambda}_{n}$} (C);
    \draw[-latex,violet,thick,dashed] plot [smooth,tension=1.0] coordinates {(O) (C1) (C)};
    \node [violet] at (L1) {$\RBF{\FR_n}$};

    \draw[black,fill = gray,fill opacity= 0.1] (c1) circle (0.5);
    \node [canvas is xy plane at z = 0, Propeller, minimum width = 0.16cm, PropDia = 6,ColorProp = gray!50!black] at (c1) {};
    \draw[gray, fill = gray!50!black] (c1) circle (0.05);
	\draw[-latex,gray] (c1) -- +(1, 0, 0) node [left] {$e_1^{\FR_1}$};
	\draw[-latex,gray] (c1) -- +(0, 1, 0) node [right] {$e_2^{\FR_1}$};
	\draw[-latex,gray] (c1) -- +(0, 0, 1) node [left] {$e_3^{\FR_1}$};
	\draw[-latex,gray,thin] (O) -- node[right]{$\vec{\Lambda}_{1}$} (c1);
	
	\draw[black,fill = gray,fill opacity= 0.1] (c2) circle (0.5);
	\node [canvas is xy plane at z = 0, Propeller, minimum width = 0.16cm, PropDia = 6,ColorProp = gray!50!black] at (c2) {};
	\draw[gray, fill = gray!50!black] (c2) circle (0.05);
	\draw[-latex,gray] (c2) -- +(1, 0, 0) node [left] {$e_1^{\FR_2}$};
	\draw[-latex,gray] (c2) -- +(0, 1, 0) node [right] {$e_2^{\FR_2}$};
	\draw[-latex,gray] (c2) -- +(0, 0, 1) node [right] {$e_3^{\FR_2}$};
	\draw[-latex,gray,thin] (O) -- node[below]{$\vec{\Lambda}_{2}$} (c2);
	
\end{tikzpicture}

\begin{tikzpicture}[/tikzinclude/figure=MultipleRotorPlanar, y={(0cm,1.0cm)}, x={(1.0cm,0.0cm)}, z={(0cm,0cm)}, scale = 1.0]
	%\draw[help lines] (-3,0) grid (4,5);
	% coordinates
	\coordinate (O)  at (0, 0);
	\coordinate (C1) at (2, 2);
	\coordinate (C)  at (2, 3);
	\coordinate (c1) at (-1, 4);
	\coordinate (c12) at (-0.5, 2);
	\coordinate (c2)  at (-1.5, 2);
	\coordinate (c22) at (-0.75, 1);
	
	\draw[blue,fill = blue,fill opacity= 0.2] (C) circle (1.35);
	\node[canvas is xy plane at z = 0, Propeller, minimum width = 0.44cm, PropDia = 6,ColorProp = blue!50!black,rotate = -45] at (C) {};
	\draw[blue!50!black, fill = blue!50!black] (C) circle (0.08);
	
	\draw[-latex,blue!75!black,thick] (O)+(0,0.5) arc[radius = 0.5, start angle=90, end angle=416.31];
	\node[blue!75!black] at (-0.8,0) {$\delta_n$};
	\draw[-latex,black] (C)+(0.5,0) arc (0:220:0.5);
	\node[black] at (2.5,3.6) {$\Omega_n$};	
	\draw[-latex,blue!75!black,thick] (O) -- node[left]{$r_{n}$} (C);
	
	\draw[black,fill = gray,fill opacity= 0.1] (c1) circle (0.5);
	\node[canvas is xy plane at z = 0, Propeller, minimum width = 0.16cm, PropDia = 6,ColorProp = gray!50!black] at (c1) {};
	\draw[gray, fill = gray!50!black] (c1) circle (0.05);
	\draw[-latex,gray,thin,dashed] (O) -- (c12) -- node[left]{$r_{1}$} (c1);
	\draw[-latex,gray,thin,dashed] (O)+(0,2.5) arc (90:104:2.5);
	\node[gray] at (-0.35,2.8) {$\delta_1$};
	
	\draw[black,fill = gray,fill opacity= 0.1] (c2) circle (0.5);
	\node[canvas is xy plane at z = 0, Propeller, minimum width = 0.16cm, PropDia = 6,ColorProp = gray!50!black] at (c2) {};
	\draw[gray, fill = gray!50!black] (c2) circle (0.05);
	\draw[-latex,gray,thin,dashed] (O) -- (c22) -- node[right]{$r_{2}$} (c2);
	
	\draw[-latex,ultra thick] (O) -- +(3, 0) node [below] {$e_2^{\FB}$};
	\draw[-latex,ultra thick]  (O) -- +(0, 3) node [above] {$e_1^{\FB}$};
	\node [CGMark,minimum width=0.35cm] at (O) {};
\end{tikzpicture}

\begin{tikzpicture}[/tikzinclude/figure=CAblkDiag,BlockDiagram,node distance=1.0cm,>=latex']
	\node[input, name=inp] {};
	\node[sum,   right of=inp, node distance=1cm]                (sum){};
	\node[below  left of=sum,  node distance=0.5cm]                   {$-$};
	\node[block, right of=sum, node distance=2cm, fill=red!30]   (K)  {\textsc{Controller}};
	\node[block, right of=K,   node distance=4cm, fill=green!30] (CA) {\textsc{Control\\Allocation}};
	\node[block, right of=CA,  node distance=4cm, fill=blue!30]  (G)  {\textsc{Aircraft}};
	\node[block, below of=CA,  node distance=2cm, fill=teal!30]  (H)  {\textsc{Sensors}};
	\node[output, right of=G,  node distance=2.5cm]              (out){};
	\draw[->,thick] (inp) -- (sum) node[above,pos=0.5] {$\vec{y}_{ref}$};
	\draw[->,thick] (sum) -- (K);
	\draw[->,thick]   (K) -- (CA)  node[above,pos=0.5] {$\vec{\tau}$};
	\draw[->,thick]  (CA) -- (G)   node[above,pos=0.5] {$\vec{u}$};
	\draw[->,thick]   (G) -- (out) node[above,pos=0.5,name=y] {$\vec{y}$};
	\draw[->,thick]   (y) |- (H);
	\draw[->,thick]   (H) -| (sum) node[above,pos=0.25] {$\vec{y}_m$};
\end{tikzpicture}

\begin{tikzpicture}[/tikzinclude/figure=RPIFlow,FlowChart,node distance = 2cm,>=latex']
	\node[startstop,fill=gray!30] (A1) {Fault\\Detection};
	\node[decision,right of=A1,node distance = 6cm]  (A2) {$\varepsilon_i = 0$};
	\node[process,right of=A2,node distance = 6cm]  (A3) {$d_i = 1$ \\ $B_{ij} = 0,\,\,\forall\,j$};
	\node[process,below of=A2]  (A4) {$\vec{c} = 0,\, B_0 = B,\, k=1$};
	\node[point,below of=A4,node distance = 1.0cm]  (A11) {};
    \node[io,below of=A11,node distance = 1.5cm,minimum height = 1.5cm] (A5) {\textbf{Compute Pseudo-Inverse Solution} \\
    $\vec{u} = \vec{c} + W^{-1}B^T\left(B W^{-1}B^T + \epsilon \I{m}\right)^{-1}\left(\vec{\tau}_d - B_0 \vec{c}\right)$\\
      Increment Counter: $k=k+1$};
	\node[decision,below of=A5,node distance = 2.5cm]  (A6) {$\vec{u} \in \U$ or $k \geq k_{max}$};
	\node[startstop,left of=A11,node distance = 6cm] (A7) {Input: $\vec{\tau}_d$};
	\node[process,right of=A6,node distance = 6cm]  (A8) { $d_i = 1$\\ $c_i = u^i_{max}$\\ $B_{ij} = 0,\,\,\forall\,j$};
	\node[process,left of=A6,node distance = 6cm]  (A9) { $d_i = 1$\\ $c_i = u^i_{min}$\\ $B_{ij} = 0,\,\,\forall\,j$};
	\node[startstop,below of=A6,node distance = 2.5cm] (A10) {Return: $\vec{u}$};
	\draw[->,thick] (A1) -- (A2)  node[above, pos=0.2]{$\varepsilon_i$};
	\draw[->,thick] (A2) -- (A3)  node[above, pos=0.2]{True};
	\draw[->,thick] (A2) -- (A4)  node[left, pos=0.3]{False};
	\draw[->,thick] (A3) |- (A4);
	\draw[->,thick] (A4) -- (A5);
	\draw[->,thick] (A5) -- (A6);
	\draw[->,thick] (A7) -- (A11);
	\draw[->,thick] (A6) -- (A8)  node[above, pos=0.4]{$u_i > u^i_{max}$};
	\draw[->,thick] (A6) -- (A9)  node[above, pos=0.4]{$u^i_{min} > u_i$};
	\draw[->,thick] (A8) |- (A5);
	\draw[->,thick] (A9) |- (A5);
	\draw[->,thick] (A6) -- (A10)  node[left, pos=0.3]{True};
\end{tikzpicture}

\begin{tikzpicture}[/tikzinclude/figure=FDIFlow,FlowChart,node distance = 2cm,>=latex']
%\draw[help lines,dashed] (0,-10) grid (15,5);

\node[point] (A0) {};
\node[startstop,right of=A0,node distance = 1.75cm] (A1) {Modified \\ RPI \\ Algorithm};
\node[startstop,right of=A1,node distance = 2.75cm]  (A2) {$\Omega = \sqrt{\frac{f}{\kappa_T}}$};
\draw[->,thick] (A0) -- (A1) node[above, pos=0.25]{$\vec{\tau}_d$};
\draw[->,thick] (A1) -- (A2) node[above, pos=0.5]{$\vec{f}_{c}$};
\draw [green,fill=green,fill opacity=0.1,rounded corners] (0.5,-1.25) -- (0.5,1.6) -- (5.75,1.6) -- (5.75,-1.25) -- cycle;
\node[green!75!black] at (3,1.2) {\large\textbf{Control Allocation}};

\node[process,right of=A2,node distance = 3.5cm,minimum width = 2cm]  (B1) {$\dfrac{1}{\tau_{motor}s + 1}$};
\node[process,right of=B1,node distance = 2.75cm,minimum width = 2cm]  (B2) {$f = \kappa_T \Omega^2$};
\node[sum,right of=B2,node distance = 1.75cm,minimum size=3mm] (B3) {};
\node[point,right of=B3,node distance = 1.5cm] (B4) {};
\node[process, node distance = 2cm] at (9.875,1.5) (B5) {Fault Injection};
\draw[->,thick] (A2) -- (B1) node[above, pos=0.45,name=omcmd]{$\vec{\Omega}_{c}$};

\draw[->,thick] (B2) -- (B3) node[above left] {$\times$};
\draw[->,thick] (B1) -- (B2) node[above, pos=0.5,name=om]{$\vec{\Omega}$};
\draw[->,thick] (B3) -- (B4) node[above, pos=0.5]{$\vec{f}$};
\draw[->,thick] (B5) -| (B3) node[above, pos=0.25]{$\vec{\varepsilon}$};
\draw [blue,fill=blue,fill opacity=0.1,rounded corners] (6.5,-1.25) -- (6.5,3.0) -- (13.0,3.0) -- (13.0,-1.25) -- cycle;
\node[blue!50!black,above of =B5,node distance=1cm] {\large\textbf{Actuator Model}};

\node[process,fill=orange!30,below of=B1,node distance = 2.5cm,minimum width = 2cm]  (C1) {$\dfrac{1}{\hat{\tau}_{motor}s + 1}$};
\node[sum,below of=B3,node distance = 2.5cm,minimum size=3mm] (sum) {};
\node[process,fill=orange!30,right of=C1,node distance = 2.75cm,,minimum width = 2cm] (C2) {$\hat{f} = \hat{\kappa}_T \hat{\Omega}^2$};

\node[decision,fill=orange!30,below of=C1, node distance = 3cm] (C3) {$\left|\Delta f_n\right| \geq \Delta_0$ or $\hat{\varepsilon}'_n = 0$};
\node[process,fill=orange!30,left of=C3, node distance = 5cm,minimum width = 2cm] (C4) {$\hat{\varepsilon}_n = 0$};
\node[process,fill=orange!30,below right of=C4, node distance = 2.5cm,minimum width = 2cm] (C5) {$\hat{\varepsilon}_n = 1$};
\node[process,fill=orange!30,below of=A1, node distance = 3.5cm,minimum width = 2cm] (C6) {$\hat{\vec{\varepsilon}}' = \hat{\vec{\varepsilon}}$};
\node[process,fill=gray!30,below of=C6, node distance = 4.75cm,minimum width = 2cm] (C7) {Initialize \\ $\hat{\vec{\varepsilon}} = \hat{\vec{\varepsilon}}' = \vec{1}$};

\draw[->,thick] (C1) -- (C2) node[above, pos=0.5]{$\hat{\vec{\Omega}}$};
\draw[->,thick] (C2) -- (sum)  node[above, pos=0.9]{};
\draw[->,thick] (sum) |- (C3)  node[above, pos=0.75]{$\Delta \vec{f}$};

\draw[->,thick] (omcmd) |- (C1);
\draw[->,thick] (B3) -- (sum) node[left, pos=0.95]{$-$};
\draw[->,thick] (C3) -- (C4)  node[above, pos=0.3]{True};
\draw[->,thick] (C3) |- (C5)  node[right, pos=0.3]{False};
\draw[->,thick] (C6) -| (C3)  node[right, pos=0.6]{$\hat{\vec{\varepsilon}}'$};

\draw[->,thick] (C6) -- (A1)  node[left, pos=0.3]{$\hat{\vec{\varepsilon}}$};
\draw[->,thick] (C4) -| (C6.south);
\draw[->,thick] (C5) -| ($(C6.south)!0.25!(C6.south west)$);
\draw[->,thick] ($(C7.north)!0.5!(C7.north west)$) -- ($(C6.south)!0.5!(C6.south west)$);

\draw [orange,fill=orange,fill opacity=0.15,rounded corners] (0.5,-9) -- (0.5,-1.5) -- (13.0,-1.5) -- (13.0,-9) -- cycle;
\node[orange!50!black] at (7,-8.5) {\large\textbf{Fault Detection \& Isolation}};
\end{tikzpicture}

\begin{tikzpicture}[/tikzinclude/figure=BlkContRate,BlockDiagram2,node distance = 2cm,>=latex']
	%\draw[help lines,gray!10] (-10,-5) grid (3,2);
	\node[point] at (1,-3) (sens) {};

	\def\Clr{orange!75!black}
	\def\Clrf{orange!20}
	\def\Clrfb{blue}

	\node[sum,\Clr,very thick] at (-1.5,-0.5) (S1) {};
	\node[thick, block,\Clr, below = 0.75cm of S1,fill=\Clrf] (Om1) {$\vec{\omega} \times \tilde{J} \vec{\omega} + \tilde{\kappa}_{R} \vec{\omega}$};

	\node[thick, gain,\Clr, left = 0.5cm of S1,fill=\Clrf] (Om2) {$\tilde{J}$};
	\node[thick, gain,\Clr, left = 0.5cm of Om2,fill=\Clrf] (Om3) {$K_\omega$};
	\node[very thick, sum,\Clr, left = 0.5cm of Om3] (S2) {};
	
	\draw[->, very thick] (S1) -- +(2.5,0) node[above,pos=0.9] {$\tilde{\vec{T}}$};
	\draw[->, very thick, \Clr] (Om1) -- (S1) node[left,pos=0.7] {$+$};
	\draw[->, very thick, \Clr] (Om2) -- (S1);
	\draw[->, very thick, \Clr] (Om3) -- (Om2);
	\draw[->, very thick, \Clr] (S2) -- (Om3);
	\draw[o->,very thick, \Clrfb] (sens) -| (Om1);
	\draw[o->,very thick, \Clrfb] (sens) -| (S2)  node[left,pos=0.95] {$-$} node[right,pos=0.0] {$\vec{\omega}$};

	\draw[<-*,very thick] (S2) -- +(-1.5,0) node[left,pos=1.0] {$\vec{\omega}_{ref}$};
	\draw[rectangle,\Clr,fill=\Clrf,fill opacity= 0.25,rounded corners] (0.5,1) -- (0.5,-3.5) -- (-7.25,-3.5) -- (-7.25,1) -- cycle;
	\node[\Clr] at (-3.5,0.5) {\textbf{Angular-Rate Loop}};
\end{tikzpicture}

\begin{tikzpicture}[/tikzinclude/figure=BlkContAtt,BlockDiagram2,node distance = 2cm,>=latex']
	%\draw[help lines,gray!10] (-10,-5) grid (3,2);
	\node[point] at (1,-3) (sens) {};

	\def\Clr{blue!75!black}
	\def\Clrf{blue!20}
	\def\Clrfb{green!50!black}
	\def\Clrfbb{red!75!black}

	\node[point] at (0.5,-0.5) (S1) {};
	\node[thick, block,\Clr, left = 0.5cm of S1,fill=\Clrf] (Ph1) {$\Gamma_1^{-1}(\vec{\Phi})$};
	\node[very thick, sum, \Clr, left = 0.5cm of Ph1] (S3) {};
	\node[thick, gain, \Clr, left = 0.5cm of S3,fill=\Clrf] (Ph2) {$K_\Phi$};
	\node[thick, block, \Clr, below = 0.75cm of S3,fill=\Clrf] (Ph3) {$\Gamma_2(\vec{\Phi},\vec{\omega})$};
	\node[very thick, sum, \Clr, left = 0.5cm of Ph2] (S4) {};
	\node[thick, block, \Clr, left = 0.5cm of S4,fill=\Clrf] (Filt) {$\dfrac{1}{\tau_{{}_{\Phi_{ref}}} s + 1}$};

	\draw[->,very thick, \Clr] (S3) -- (Ph1);
	\draw[->,very thick, \Clr] (Ph2) -- (S3);
	\draw[->,very thick, \Clr] (Ph3) -- (S3) node[left,pos=0.7] {$-$};
	\draw[->,very thick, \Clr] (S4) -- (Ph2);
	\draw[->,very thick, \Clr] (Filt) -- (S4);

	\draw[o->,very thick, \Clrfb] (sens) -| (Ph3);
	\draw[o->,very thick, \Clrfb] (sens) -| (Ph1);
	\draw[o->,very thick, \Clrfb] (sens) -| (S4) node[left,pos=0.95] {$-$} node[right,pos=0.0] {$\vec{\Phi}$};
	\draw[o->,very thick, \Clrfbb] (sens)+(0,1) -- +(-1,1) node[right,pos=0.0] {$\vec{\omega}$} -- (-0.72,-2) arc (0:180:0.1) -- (Ph3) ;

	\draw[->, very thick] (Ph1) -- (1,-0.5) node[above,pos=0.9] {$\vec{\omega}_{ref}$};

	\draw[<-*,very thick] (Filt) -- +(-2,0) node[left,pos=1.0] {$\vec{\Phi}_{ref}$};
	\draw[rectangle,\Clr,fill=\Clrf,fill opacity= 0.25,rounded corners] (0.25,1) -- (0.25,-3.5) -- (-8.75,-3.5) -- (-8.75,1) -- cycle;
	\node[\Clr] at (-4.125,0.5) {\textbf{Attitude Loop}};
\end{tikzpicture}

\begin{tikzpicture}[/tikzinclude/figure=BlkContVel,BlockDiagram2,node distance = 2cm,>=latex']
	%\draw[help lines,gray!10] (-15,-5) grid (3,3);

	\def\Clr{green!50!black}
	\def\Clrf{green!20}
	\def\Clrfb{red!75!black}
	\def\Clrfbb{blue!75!black}
	\def\xa{1.5}

	\node[point] at (\xa,-3.5) (sens) {Sensors};

	\node[block,\Clr, minimum width = 1.2cm,minimum height = 0.1cm,fill=\Clrf] at (0,0.25) (V1) {$\tan^{-1}(\cdot)$};
	\node[block,\Clr, minimum width = 1.2cm,minimum height = 0.1cm,fill=\Clrf] at (0,-0.5) (V2) {$\sin^{-1}(\cdot)$};
	\node[draw,black,rectangle,inner sep=0pt,minimum width = 1mm, minimum height=3cm, pattern=crosshatch] at (-1.25,-0.5) (V3) {};
	\node[block,\Clr,left = 0.5cm of V3,fill=\Clrf] (V4) {$\begin{bmatrix}
      	\dfrac{\tilde{m}}{F_T\cos\phi} \Gamma_3^{-1} & \vec{0} \\
      	\vec{0} & \dfrac{\tilde{m}}{\cos\phi\cos\theta}
      	\end{bmatrix}$};
	\node[very thick, sum, \Clr, left = 0.5cm of V4] (S2) {};

	\node[block,\Clr,below = 1.1cm of S2,fill=\Clrf] (V6) {$\dfrac{\tilde{\kappa}_D\|\vec{v}\|}{\tilde{m}}$};
	\node[block,\Clr,left = 1cm of V6,fill=\Clrf] (V7) {$\begin{bmatrix}
      	\mathbb{I}_2 & 0 \\ 0 & -1\end{bmatrix}$};
	\node[thick,\Clr, gain, left = 0.5cm of S2, fill=\Clrf] (V8) {$K_v$};
	\node[block,\Clr,left = 0.75cm of V8,fill=\Clrf] (V9) {$\begin{bmatrix}
      	\mathbb{I}_2 & 0 \\ 0 & -1\end{bmatrix}$};
	\node[block,\Clr,above = 0.5cm of V9,fill=\Clrf] (V5) {$\begin{bmatrix}
      	0 & 0 & g	\end{bmatrix}^T$};
	\node[very thick, sum, \Clr, left = 0.5cm of V9] (S3) {};

	\draw[->,very thick] (V1) -- (\xa,0.25) node[right,pos=1.0] {$\phi_{ref}$};
	\draw[->,very thick] (V2) -- (\xa,-0.5) node[right,pos=1.0] {$\theta_{ref}$};
	\draw[->,very thick] ($(V3.south east)!0.5!(V3.east)$) -- (\xa,-1.25) node[right,pos=1.0] {$\tilde{F}_T$};
	\draw[->,very thick, \Clr] (V3) -- (V2);
	\draw[->,very thick, \Clr] ($(V3.north east)!0.5!(V3.east)$) -- (V1);
	\draw[->,very thick, \Clr] (V4) -- (V3);
	\draw[->,very thick, \Clr] (S2) -- (V4);
	\draw[->,very thick, \Clr] (V5) -| (S2) node[left,pos=0.9] {$+$};
	\draw[->,very thick, \Clr] (V6) -- (S2) node[left,pos=0.9] {$+$};
	\draw[->,very thick, \Clr] (V7) -- (V6);
	\draw[->,very thick, \Clr] (V8) -- (S2);
	\draw[->,very thick, \Clr] (V9) -- (V8);
	\draw[->,very thick, \Clr] (S3) -- (V9);
	\draw[o->,very thick, \Clrfb] (sens) -| (V6);
\draw[o->,very thick, \Clrfb] (sens) -| (V7);
\draw[o->,very thick, \Clrfb] (sens) -| (S3) node[left,pos=0.95] {$-$} node[right,pos=0.0] {$\vec{v}$};
\draw[o->,very thick, \Clrfbb] (sens)+(0,0.7) -| ($(V4.south)!0.25!(V4.south west)$) node[right,pos=0.0] {$\vec{\Phi}$} ;
\draw[->,very thick, \Clr] ($(V3.south east)!0.5!(V3.east)$) -| (-0.5,-2.25) -| ($(V4.south)!0.25!(V4.south east)$) node[right,pos=0.8] {};

\draw[<-*,very thick] (S3) -- +(-1.5,0) node[left,pos=1.0] {$\vec{v}_{ref}$};
\draw[rectangle,\Clr,fill=\Clrf,fill opacity= 0.25,rounded corners] (1,2) -- (1,-4) -- (-14.25,-4) -- (-14.25,2) -- cycle;
\node[\Clr] at (-6.25,1.5) {\textbf{Velocity Loop}};
\end{tikzpicture}

\begin{tikzpicture}[/tikzinclude/figure=BlkContPos,BlockDiagram2,node distance = 2cm,>=latex']
%\draw[help lines,gray!10] (-7,-5) grid (3,3);

\def\Clr{red!75!black}
\def\Clrf{red!20}
\def\Clrfb{blue!75!black}
\def\xa{2}

\node[point] at (\xa,-1) (sens) {Sensors};
\node[gain,\Clr,fill=\Clrf] at (0,0) (P1) {$K_{\vec{x}}$};
\node[very thick, sum, \Clr, left = 0.5cm of P1] (S1) {};
\node[block,\Clr,left = 0.5cm of S1, fill=\Clrf] (P2) {$\dfrac{1}{\tau_{\vec{x}_{ref}} + 1}$};

\draw[->,very thick] (P1) -- (\xa,0) node[right,pos=1.0] {$\vec{v}_{ref}$};
\draw[->,very thick, \Clr] (S1) -- (P1);
\draw[->,very thick, \Clr] (P2) -- (S1);
\draw[o->,very thick, \Clrfb] (sens) -| (S1) node[right,pos=0.0] {$\vec{x}$} ;

\draw[<-*,very thick] (P2) -- +(-2,0) node[left,pos=1.0] {$\vec{x}_{ref}$};
\draw[rectangle,\Clr,fill=\Clrf,fill opacity= 0.25,rounded corners] (1.5,1.5) -- (1.5,-1.5) -- (-4.25,-1.5) -- (-4.25,1.5) -- cycle;
\node[\Clr] at (-1.25,1) {\textbf{Position Loop}};
\end{tikzpicture}

\begin{tikzpicture}[/tikzinclude/figure=ACAIAlgo,FlowChart,node distance = 2cm,>=latex']
	
	\node[decision,node distance = 6cm]  (A1) {$\mathrm{rank}\, \mathcal{C}(\A,\B) = 8$};
	\node[decision,below of=A1,node distance = 2.5cm]  (A2) {$\mathrm{rank}\,B = 4$};
	
	\node[startstop,right of=A2, node distance = 4cm, fill=blue!30] (AA) {$\rho = -10^6$};
	
	\node[process,left of=A2, node distance = 4cm]  (A4) {Compute $S_1$ and $S_2$\\ Set  j = 1};
	\node[io,below of=A4,node distance = 2cm,minimum height = 1.5cm] (A5) {$\begin{array}{ll}{B_{1, j}=\left[\boldsymbol{b}_{S_{1}(j, 1)}\right.} & {\left.\boldsymbol{b}_{S_{1}(j, 2)} \quad \boldsymbol{b}_{S_{1}(j, 3)}\right] \in \mathbb{R}^{n_\T \times 3}} \\ {B_{2, j}=\left[\boldsymbol{b}_{S_{2}(j, 1)}\right.} & {\left.\cdots \quad \boldsymbol{b}_{S_{2}(j, \N-3)}\right] \in \mathbb{R}^{n_\T \times(\N-3)}}\end{array}$};
	
	\node[decision,below of=A5,node distance = 2.3cm]  (A6) {$\mathrm{rank}\,B_{1, j} = 3$};

	\node[process,right of=A6,node distance = 5cm,minimum width=1cm]  (A8) { $d_j = 10^6$};
	
	\node[io,below of=A6,node distance = 2.2cm] (Ad) {$d_{j}=\frac{1}{2} \operatorname{sign}\left(\xi_{j}^{T} B_{2, j}\right) \boldsymbol{\Upsilon}_{j}\left(\xi_{j}^{T} B_{2, j}\right)^{T}-\left|\xi_{j}^{T}\left(B \boldsymbol{f}_c-G\right)\right|$};
	
	\node[decision,below of=Ad,node distance = 1.8cm] (A9) {$j \le s_\N$};
	
	\node[point,left of=A9,node distance = 5cm] (temp) {};
	
	
	\node[io,below of=A9,node distance = 2.2cm] (A10) {$\rho=\operatorname{sign}\left(\min \left(d_{1}, d_{2}, \ldots, d_{s_\N}\right)\right) \min \left(\left|d_{1}\right|,\left|d_{2}\right|, \ldots,\left|d_{s_\N}\right|\right)$};
	
	\node[process,right of=A10,node distance = 8cm, minimum width = 1cm,fill = orange!20]  (A11) {Return: $\rho$};
	
	

	%\draw[->,thick] (A1) -- (A2)  node[above, pos=0.2]{$\varepsilon_i$};
	\draw[->,thick] (A1) -- (A2)  node[left, pos=0.5]{True};
	\draw[->,thick] (A2) -- (AA)  node[above, pos=0.3]{False};
	\draw[->,thick] (A2) -- (A4)  node[above, pos=0.1]{True};
	\draw[->,thick] (A4) -- (A5);
	\draw[->,thick] (A5) -- (A6);
	\draw[->,thick] (A6) -- (A8)  node[above, pos=0.4]{$\mathrm{rank}\,B_{1, j} < 3$};
	\draw[->,thick] (A9) -- (A10)  node[right, pos=0.4]{False};
	\draw[->,thick] (A8) |- (A9);
	\draw[->,thick] (A9) -- (temp) node[above, pos=0.2]{$j = j+1$} |- (A5);
	\draw[->,thick] (A6) -- (Ad) node[right, pos=0.3]{True};
	\draw[->,thick] (Ad) -- (A9);
	
	\draw[->,thick] (AA) -- (A11);
	\draw[->,thick] (A10) -- (A11);
\end{tikzpicture}

